Physical Design Automation for Planar Superconducting Quantum Chips

Superconducting circuits have emerged as one of the most promising and scalable platforms for quantum com- puting, with substantial industrial adoption driving qubit counts steadily upward. Yet the layout of the corresponding chips is still primarily performed manually, consuming multiple days or weeks of expert effort, even for moderately sized designs. Existing automation approaches sidestep this bottleneck by simplifying the underlying problem and relaxing physical constraints. Therefore, they fall short of fabrication-ready results. To overcome this scalability wall without such compromises, we first introduce a formal abstraction that translates physical device characteristics into a rigorous geometric problem formulation. This abstraction bridges physical realization and design automation. Building upon this abstraction, we then propose a three-stage design automation flow comprising geometry-aware global partitioning, ILP-based port assignment, and a hierarchical routing pipeline. Evaluations conducted by our interdisciplinary team of design au- tomation researchers and superconducting hardware experts con- firm that the resulting flow produces complete, manufacturing- ready layouts that comply with the physical design rules at the push of a button. That is, it operates fully automatically within seconds to a few minutes, and solves complex instances up to 25x faster than the state of the art. All methods are released as the fully open-source tool mqt-scpd as part of the Munich Quantum Toolkit, providing the first readily usable, end- to-end design flow for planar superconducting quantum chips that explicitly addresses the underlying physical characteristics and requirements.

==> figures/fig01_coupler.tex <==
\begin{tikzpicture}
    \node (img1) at (0,0) {%
        \includegraphics[width=0.2\textwidth]
        {figures/fig01_coupler.png}%
    };
   
    \draw[red, thick] (-1.43,-0.6) rectangle (-1.28,-0.1);
    \node[red, font=\tiny, below] at (-1.0,-0.6) {Bridge 1};
    \draw[red, thick] (1.45,-0.6) rectangle (1.3,-0.1);
    \node[red, font=\tiny, below] at (1.0,-0.6) {Bridge 2};

\end{tikzpicture}


==> figures/fig01_layout_4q.tex <==
\newcommand{\scalebarbackground}[6][white]{%
 \begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) { #2 };
  \begin{scope}[x={(image.south east)},y={(image.north west)}]
   \fill [fill=black, fill opacity=0.8] (0.04,1.3em) rectangle (#5*#4/#3+0.04,0.1em);
   \draw [#1, line width=0.3em] (0.04,1.2em) -- node[below,inner sep=0.1em, font=\footnotesize] {\SI{#5}{#6}} (#5*#4/#3+0.04,1.2em);
  \end{scope}
 \end{tikzpicture}%
}

\scalebarbackground[white]%
  {\includegraphics[width=0.45\textwidth]{figures/fig01_layout_4q_img.pdf}}%
  {7}%
  {1}%
  {1}%
  {mm}%


==> figures/fig02_abstraction_4q.tex <==
\begin{tikzpicture}[
        qubit/.style={circle, draw=blue!80, fill=blue!10, thick, minimum size=9mm, font=\sffamily\large\bfseries},
        coupling line/.style={thick, draw=gray!80},
       coupler/.style={
            rectangle, 
            draw=orange!90, 
            fill=orange!20, 
            minimum width=6mm, 
            minimum height=6mm, 
            inner sep=1pt,
            font=\sffamily\normalsize\selectfont
        },
        launcher/.style={rectangle, draw=red!80!black, fill=red!15, thick, minimum size=7mm, font=\sffamily\large\bfseries},
        readout port/.style={circle, draw=teal!80, fill=teal!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{5}{5}\selectfont, inner sep=0pt},
        control port/.style={circle, draw=purple!80, fill=purple!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{6}{6}\selectfont, inner sep=0pt},
        flux port/.style={
            circle,
            draw=magenta!80,
            fill=magenta!10,
            minimum size=2.8mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher port/.style={
            circle,
            draw=red!80!black,
            fill=red!10,
            minimum size=3mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher qubit line/.style={thick, draw=cyan!80, dashed,font=\normalsize},
        launcher coupler line/.style={thick, draw=magenta!80, dotted},
        resonator line/.style={very thick, draw=green!60!black, line cap=round},
        bridge terminal/.style={
            rectangle,
            draw=black!80,
            fill=gray!20,
            minimum width=4mm,
            minimum height=1.5mm,
            inner sep=0pt
        },
    ]

    \def\rows{2}     %
    \def\cols{2}     %
    \def\spacing{2.0} %
    \def\k{4}        %
    \def\pad{1.0}    %
    \def\extdist{0.5} %
    \def\fportdist{0.32} %
    \def\lportdist{0.45}

    \pgfmathtruncatemacro{\maxc}{\cols-1}
    \pgfmathtruncatemacro{\maxr}{\rows-1}

    \draw[draw=black!70, fill=gray!5, thick, rounded corners=8pt] 
        ({0.5*\spacing - \pad}, {-0.5*\spacing + \pad}) rectangle ({(\cols+0.5)*\spacing + \pad}, {-(\rows+0.5)*\spacing - \pad});

    \foreach \r in {1,...,\rows} {
        \foreach \c in {1,...,\cols} {
            \pgfmathtruncatemacro{\qidx}{(\r-1)*\cols + \c - 1}
            
            \node[qubit] (Q-\qidx) at (\c*\spacing, -\r*\spacing) {$C_{q_{\qidx}}$};
            
            \ifcase\qidx
                \def\rAngle{180} \def\cAngle{90}
            \or
                \def\rAngle{0}  \def\cAngle{90}
            \or
                \def\rAngle{270} \def\cAngle{180}
            \or
                \def\rAngle{0} \def\cAngle{270}
            \else
                \def\rAngle{90}  \def\cAngle{0}
            \fi
            
            \node[readout port] (R-\qidx) at ([shift=({\rAngle}:0.5)] Q-\qidx) {R};
            \node[control port] (C-\qidx) at ([shift=({\cAngle}:0.5)] Q-\qidx) {C};
        }
    }

\foreach \r in {1,...,\rows} {
    \foreach \c in {1,...,\maxc} { 
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{(\r-1)*\cols + \c}
        \pgfmathtruncatemacro{\cidx}{(\r-1)*\maxc + \c - 1}

        \ifcase\cidx
            \def\fAngle{90}
        \or
            \def\fAngle{270}
        \else
            \def\fAngle{90}
        \fi

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB) 
            node[midway, coupler] (C-H-\r-\c) {$C_{c_{\cidx}}$};

        \node[flux port] (F-\cidx) at ([shift=({\fAngle}:\fportdist)] C-H-\r-\c) {F};
    }
}

\foreach \c in {1,...,\cols} {
    \foreach \r in {1,...,\maxr} {
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{\r*\cols + \c - 1}
        \pgfmathtruncatemacro{\cidx}{\rows*(\cols-1) + (\c-1)*\maxr + \r - 1}

        \ifcase\cidx
            \def\fAngle{90}
        \or
            \def\fAngle{270}
        \or
            \def\fAngle{180}
        \or
            \def\fAngle{0}
        \else
            \def\fAngle{90}
        \fi

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB) 
            node[midway, coupler] (C-V-\r-\c) {$C_{c_{\cidx}}$};

        \node[flux port] (F-\cidx) at ([shift=({\fAngle}:\fportdist)] C-V-\r-\c) {F};
    }
}

\foreach \i in {1,...,\k} {
    \pgfmathtruncatemacro{\idxTop}{\i - 1}
    \pgfmathtruncatemacro{\idxRight}{\k + \i - 1}
    \pgfmathtruncatemacro{\idxBottom}{2*\k + \i - 1}
    \pgfmathtruncatemacro{\idxLeft}{3*\k + \i - 1}

    \pgfmathtruncatemacro{\iRev}{\k - \i + 1}

    \node[launcher] (L-\idxTop) at ({(0.5*\spacing - \pad) + \i*(\cols*\spacing + 2*\pad)/(\k+1)}, {-0.5*\spacing + \pad}) {$C_{l_{\idxTop}}$};
    \coordinate (L-\idxTop_ext) at ([yshift=-\extdist cm] L-\idxTop);
    \node[launcher port] (LP-\idxTop) at ([shift=(270:\lportdist)] L-\idxTop) {L};

    \node[launcher] (L-\idxRight) at ({(\cols+0.5)*\spacing + \pad}, {(-0.5*\spacing + \pad) - \i*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\idxRight}}$};
    \coordinate (L-\idxRight_ext) at ([xshift=-\extdist cm] L-\idxRight);
    \node[launcher port] (LP-\idxRight) at ([shift=(180:\lportdist)] L-\idxRight) {L};

    \node[launcher] (L-\idxBottom) at ({(0.5*\spacing - \pad) + \iRev*(\cols*\spacing + 2*\pad)/(\k+1)}, {-(\rows+0.5)*\spacing - \pad}) {$C_{l_{\idxBottom}}$};
    \coordinate (L-\idxBottom_ext) at ([yshift=\extdist cm] L-\idxBottom);
    \node[launcher port] (LP-\idxBottom) at ([shift=(90:\lportdist)] L-\idxBottom) {L};

    \node[launcher] (L-\idxLeft) at ({0.5*\spacing - \pad}, {(-0.5*\spacing + \pad) - \iRev*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\idxLeft}}$};
    \coordinate (L-\idxLeft_ext) at ([xshift=\extdist cm] L-\idxLeft);
    \node[launcher port] (LP-\idxLeft) at ([shift=(0:\lportdist)] L-\idxLeft) {L};
}

        \matrix [draw=gray!30, fill=white,  anchor=north east, xshift=0.1cm] 
            at ({0.5*\spacing + \pad+7.5}, {-0.5*\spacing + \pad}) {
            \node[qubit, minimum size=2mm, scale=1.0] {}; & \node[font=\sffamily\large\selectfont] {Qubit}; \\
            \node[coupler, minimum size=3mm] {}; & \node[font=\sffamily\large\selectfont] {Coupler}; \\
            \node[launcher, minimum size=4mm] {}; & \node[font=\sffamily\large\selectfont] {Launcher}; \\
            \node[readout port, minimum size=3mm, scale=1.1] {R}; & \node[font=\sffamily\large\selectfont] {$t_{read}$}; \\
            \node[control port, minimum size=3mm, scale=1.1] {C}; & \node[font=\sffamily\large\selectfont] {$t_{ctrl}$}; \\
            \node[flux port, minimum size=3mm, scale=1.1] {F}; & \node[font=\sffamily\large\selectfont] {$t_{flux}$}; \\
            \node[launcher port, minimum size=3mm, scale=1.1] {L}; & \node[font=\sffamily\large\selectfont] {$t_{lnc}$}; \\
            \node[bridge terminal, minimum size=3mm, scale=1.0] {}; & \node[font=\sffamily\large\selectfont] {Bridge}; \\
        };

\end{tikzpicture}



==> figures/fig02_abstraction_9q.tex <==
\begin{tikzpicture}[
        qubit/.style={circle, draw=blue!80, fill=blue!10, thick, minimum size=9mm, font=\sffamily\large\bfseries},
        coupling line/.style={thick, draw=gray!80},
       coupler/.style={
            rectangle, 
            draw=orange!90, 
            fill=orange!20, 
            minimum width=6mm, 
            minimum height=6mm, 
            inner sep=1pt,
            font=\sffamily\normalsize\selectfont
        },
        launcher/.style={rectangle, draw=red!80!black, fill=red!15, thick, minimum size=7mm, font=\sffamily\large\bfseries},
        readout port/.style={circle, draw=teal!80, fill=teal!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{5}{5}\selectfont, inner sep=0pt},
        control port/.style={circle, draw=purple!80, fill=purple!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{6}{6}\selectfont, inner sep=0pt},
        flux port/.style={
            circle,
            draw=magenta!80,
            fill=magenta!10,
            minimum size=2.8mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher port/.style={
            circle,
            draw=red!80!black,
            fill=red!10,
            minimum size=3mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher qubit line/.style={thick, draw=cyan!80, dashed,font=\normalsize},
        launcher coupler line/.style={thick, draw=magenta!80, dotted},
        resonator line/.style={very thick, draw=green!60!black, line cap=round},
        bridge terminal/.style={
            rectangle,
            draw=black!80,
            fill=gray!20,
            minimum width=4mm,
            minimum height=1.5mm,
            inner sep=0pt
        },
    bridge terminal/.style={
    rectangle,
    draw=black!80,
    fill=gray!20,
    minimum width=4mm,
    minimum height=1.5mm,
    inner sep=0pt
},
]

\def\rows{3}
\def\cols{3}
\def\spacing{2.2}
\def\pad{1.0}
\def\k{6}
\def\fportdist{0.32}
\def\lportdist{0.45}
\def\extdist{0.0}

\pgfmathtruncatemacro{\maxc}{\cols-1}
\pgfmathtruncatemacro{\maxr}{\rows-1}

\draw[draw=black!70, fill=gray!5, thick, rounded corners=8pt]
({0.5*\spacing - \pad}, {-0.5*\spacing + \pad})
rectangle ({(\cols+0.5)*\spacing + \pad}, {-(\rows+0.5)*\spacing - \pad});

\foreach \r in {1,...,\rows} {
    \foreach \c in {1,...,\cols} {
        \pgfmathtruncatemacro{\qidx}{(\r-1)*\cols + \c - 1}
        \node[qubit] (Q-\qidx) at (\c*\spacing, -\r*\spacing) {$C_{q_{\qidx}}$};

        \ifcase\qidx
            \def\rAngle{135}   %
            \def\cAngle{225}    %
        \or
            \def\rAngle{45}     %
            \def\cAngle{125}
        \or
            \def\rAngle{135}
            \def\cAngle{315}
        \or
            \def\rAngle{225}
            \def\cAngle{135}
        \or
            \def\rAngle{135}
            \def\cAngle{225}
        \or
            \def\rAngle{315}
            \def\cAngle{45}

        \or
            \def\rAngle{135}
            \def\cAngle{225}
        \or
            \def\rAngle{315}
            \def\cAngle{225}
         \or
            \def\rAngle{45}
            \def\cAngle{315}
        \fi
        \node[readout port] at ([shift=({\rAngle}:0.5)] Q-\qidx) {R};
        \node[control port] at ([shift=({\cAngle}:0.5)] Q-\qidx) {C};
    }
}

\foreach \r in {1,...,\rows} {
    \foreach \c in {1,...,\maxc} {
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{(\r-1)*\cols + \c}
        \pgfmathtruncatemacro{\cidx}{(\r-1)*\maxc + \c - 1}

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB)
            node[midway, coupler] (C-\cidx) {$C_{c_{\cidx}}$};

        \ifcase\cidx
        \def\fAngle{90}
        \or
            \def\fAngle{90}
        \or
            \def\fAngle{270}
        \or
            \def\fAngle{270}
        \or
            \def\fAngle{270}
        \or
            \def\fAngle{270}
        \fi
        
        \node[flux port]
            at ([shift=({\fAngle}:\fportdist)] C-\cidx)
            {F};

        \node[bridge terminal, rotate=90] at ([shift=(180:0.45)] C-\cidx) {};
        \node[bridge terminal, rotate=90] at ([shift=(0:0.45)] C-\cidx) {};
    
    }
}

\foreach \c in {1,...,\cols} {
    \foreach \r in {1,...,\maxr} {
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{\r*\cols + \c - 1}
        \pgfmathtruncatemacro{\cidx}{\rows*(\cols-1) + (\c-1)*\maxr + \r - 1}

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB)
            node[midway, coupler] (C-\cidx) {$C_{c_{\cidx}}$};

        \ifcase\cidx
        \or\or\or\or\or\or
            \def\fAngle{180}
        \or
            \def\fAngle{180}
        \or
            \def\fAngle{0}
        \or
            \def\fAngle{0}
        \or
            \def\fAngle{0}
        \or
            \def\fAngle{0}
        \fi
        
        \node[flux port]
            at ([shift=({\fAngle}:\fportdist)] C-\cidx)
            {F};

        \node[bridge terminal] at ([shift=(90:0.45)] C-\cidx) {};
        \node[bridge terminal] at ([shift=(270:0.45)] C-\cidx) {};
    }
}

\foreach \i in {1,...,\k} {
    \pgfmathtruncatemacro{\idxTop}{\i - 1}
    \pgfmathtruncatemacro{\idxRight}{\k + \i - 1}
    \pgfmathtruncatemacro{\idxBottom}{2*\k + \i - 1}
    \pgfmathtruncatemacro{\idxLeft}{3*\k + \i - 1}

    \pgfmathtruncatemacro{\iRev}{\k - \i + 1}

    \node[launcher] (L-\idxTop) at ({(0.5*\spacing - \pad) + \i*(\cols*\spacing + 2*\pad)/(\k+1)}, {-0.5*\spacing + \pad}) {$C_{l_{\idxTop}}$};
    \coordinate (L-\idxTop_ext) at ([yshift=-\extdist cm] L-\idxTop);
    \node[launcher port] (LP-\idxTop) at ([shift=(270:\lportdist)] L-\idxTop) {L};

    \node[launcher] (L-\idxRight) at ({(\cols+0.5)*\spacing + \pad}, {(-0.5*\spacing + \pad) - \i*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\idxRight}}$};
    \coordinate (L-\idxRight_ext) at ([xshift=-\extdist cm] L-\idxRight);
    \node[launcher port] (LP-\idxRight) at ([shift=(180:\lportdist)] L-\idxRight) {L};

    \node[launcher] (L-\idxBottom) at ({(0.5*\spacing - \pad) + \iRev*(\cols*\spacing + 2*\pad)/(\k+1)}, {-(\rows+0.5)*\spacing - \pad}) {$C_{l_{\idxBottom}}$};
    \coordinate (L-\idxBottom_ext) at ([yshift=\extdist cm] L-\idxBottom);
    \node[launcher port] (LP-\idxBottom) at ([shift=(90:\lportdist)] L-\idxBottom) {L};

    \node[launcher] (L-\idxLeft) at ({0.5*\spacing - \pad}, {(-0.5*\spacing + \pad) - \iRev*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\idxLeft}}$};
    \coordinate (L-\idxLeft_ext) at ([xshift=\extdist cm] L-\idxLeft);
    \node[launcher port] (LP-\idxLeft) at ([shift=(0:\lportdist)] L-\idxLeft) {L};
}

\end{tikzpicture}


==> figures/fig03_routing_overview.tex <==


 \newcommand{\scalebarbackground}[6][white]{%
 \begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) { #2 };
  \begin{scope}[x={(image.south east)},y={(image.north west)}]
   \fill [fill=black, fill opacity=0.8] (0.04,1.3em) rectangle (#5*#4/#3+0.04,0.1em);
   \draw [#1, line width=0.3em] (0.04,1.2em) -- node[below,inner sep=0.1em, font=\footnotesize] {\SI{#5}{#6}} (#5*#4/#3+0.04,1.2em);

   \coordinate (frameTL0) at (0.17,0.28); %
   \coordinate (frameBR0) at (0.37,0.10); %

   \draw [black, line width=0.2mm] (frameTL0) rectangle (frameBR0);
    
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL0) {(f)};

   \coordinate (frameTL1) at (0.55,0.18); %
   \coordinate (frameBR1) at (0.65,0.08); %

   \draw [black, line width=0.2mm] (frameTL1) rectangle (frameBR1);
    
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL1) {(g)};

   \coordinate (frameTL2) at (0.81,0.3); %
   \coordinate (frameBR2) at (0.91,0.2); %

   \draw [black, line width=0.2mm] (frameTL2) rectangle (frameBR2);
    
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL2) {(h)};

   \coordinate (frameTL3) at (0.01,0.64); %
   \coordinate (frameBR3) at (0.29,0.32); %

   \draw [black, line width=0.2mm] (frameTL3) rectangle (frameBR3);
    
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL3) {\phantomsection\label{fig:wire_launcher_port}(d)};

   \coordinate (frameTL3) at (0.86,0.72); %
   \coordinate (frameBR3) at (0.99,0.32); %

   \draw [black, line width=0.2mm] (frameTL3) rectangle (frameBR3);
    
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL3) {(e)};

   \coordinate (frameTL4) at (0.2,0.98); %
   \coordinate (frameBR4) at (0.345,0.855); %

   \draw [black, line width=0.2mm] (frameTL4) rectangle (frameBR4);

   \node[anchor=north west, inner sep=0, xshift=1.7mm] at (frameTL4) 
  {\includegraphics[width=0.095\linewidth]{figures/fig03_min_bending_radius.png}};
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL4) {(a)};
    \node[
        red,
        font=\bfseries\scriptsize,
        fill=white,
        inner sep=1pt
    ] at ($(img1.center)+(0.28,0.83)$) {$r_\text{min}$};

    \draw[red, thick]
        (0.2935,0.912)
        arc[start angle=0,end angle=90,radius=0.019];
    \draw[red,  thick] (0.295,0.912) -- (0.2762,0.912); %
    \draw[red,  thick] (0.2762,0.91) -- (0.2762,0.93); %

    \coordinate (frameTL5) at (0.42,0.98); %
   \coordinate (frameBR5) at (0.565,0.845); %

   \draw [black, line width=0.2mm] (frameTL5) rectangle (frameBR5);
     \node[anchor=north west, inner sep=0, xshift=2mm] at (frameTL5) 
  {\includegraphics[width=0.09\linewidth]{figures/fig03_min_straight_length.png}};
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL5) {(b)};
   \draw[red,  thick] (0.495,0.883) -- (0.511,0.9); %
   \node[
        red,
        font=\bfseries\scriptsize,
        fill=white,
        inner sep=1pt
    ] at ($(img1.center)+(0.485,0.815)$) {$d_\text{straight}$};

    \coordinate (frameTL6) at (0.72,0.88); %
   \coordinate (frameBR6) at (0.955,0.745); %

   \draw [black, line width=0.2mm] (frameTL6) rectangle (frameBR6); 

     \node[anchor=north west, inner sep=0, xshift=1mm] at (frameTL6) 
  {\includegraphics[width=0.18\linewidth]{figures/fig03_min_clearance.png}};
   \node[below right, black, font=\scriptsize, fill=white, inner sep=0.15em] at (frameTL6) {(c)};

   \draw[red,  thick] (0.807,0.812) -- (0.827,0.834); %

   \node[
        red,
        font=\bfseries\scriptsize,
        fill=white,
        inner sep=1pt
    ] at ($(img1.center)+(0.8,0.72)$) {$d_\text{clear}$};
    
\draw[red, thick]
    (0.265,0.12)
    -- (0.26,0.125)
    -- (0.26,0.15)
    -- (0.265,0.158)
    -- (0.265,0.163)
    -- (0.26,0.168)
    -- (0.20,0.168)
    -- (0.195,0.176)
    -- (0.195,0.18)
    -- (0.195,0.18)
    -- (0.195,0.217)
    -- (0.20,0.222)
    -- (0.325,0.222)
    -- (0.345,0.2415)
    -- (0.345,0.28);

\node[red, font=\scriptsize, fill=white, inner sep=0.05em] at (0.33,0.07) {$\mathrm{len}(W_{r_i})=d_{\mathrm{fix}}$};
   
  \end{scope}
 \end{tikzpicture}%
}

\scalebarbackground[white]%
  {\includegraphics[width=0.4\textwidth]{figures/fig03_layout_4q_routed.png}}%
  {7}%
  {1}%
  {1}%
  {mm}%



==> figures/fig04_assignment_alternative.tex <==
\begin{tikzpicture}[
        qubit/.style={circle, draw=blue!80, fill=blue!10, thick, minimum size=9mm, font=\sffamily\large\bfseries},
        coupling line/.style={thick, draw=gray!80},
       coupler/.style={
            rectangle, 
            draw=orange!90, 
            fill=orange!20, 
            minimum width=6mm, 
            minimum height=6mm, 
            inner sep=1pt,
            font=\sffamily\normalsize\selectfont
        },
        launcher/.style={rectangle, draw=red!80!black, fill=red!15, thick, minimum size=7mm, font=\sffamily\large\bfseries},
        readout port/.style={circle, draw=teal!80, fill=teal!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{5}{5}\selectfont, inner sep=0pt},
        control port/.style={circle, draw=purple!80, fill=purple!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{6}{6}\selectfont, inner sep=0pt},
        flux port/.style={
            circle,
            draw=magenta!80,
            fill=magenta!10,
            minimum size=2.8mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher port/.style={
            circle,
            draw=red!80!black,
            fill=red!10,
            minimum size=3mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher qubit line/.style={thick, draw=cyan!80, dashed,font=\normalsize},
        launcher coupler line/.style={thick, draw=magenta!80, dotted},
        feedline/.style={very thick, draw=blue!60!black, line cap=round},
        resonator line/.style={very thick, draw=green!60!black, line cap=round},
        bridge terminal/.style={
            rectangle,
            draw=black!80,
            fill=gray!20,
            minimum width=4mm,
            minimum height=1.5mm,
            inner sep=0pt
        },
        cpw coupler/.style={
            rectangle,
            draw=blue!80,
            fill=blue!20,
            minimum width=4mm,
            minimum height=4mm,
            inner sep=0pt,
            font=\normalsize\selectfont
        },
    ]

    \def\rows{2}     %
    \def\cols{2}     %
    \def\spacing{2.0} %
    \def\k{4}        %
    \def\pad{1.5}    %
    \def\extdist{1.2} %
    \def\lportdist{0.45}
    \def\fportdist{0.32} %

    \pgfmathtruncatemacro{\maxc}{\cols-1}
    \pgfmathtruncatemacro{\maxr}{\rows-1}

    \draw[draw=black!70, fill=gray!5, thick, rounded corners=8pt] 
        ({0.5*\spacing - \pad}, {-0.5*\spacing + \pad}) rectangle ({(\cols+0.5)*\spacing + \pad}, {-(\rows+0.5)*\spacing - \pad});

    \foreach \r in {1,...,\rows} {
        \foreach \c in {1,...,\cols} {
            \pgfmathtruncatemacro{\qidx}{(\r-1)*\cols + \c - 1}
            
            \node[qubit] (Q-\qidx) at (\c*\spacing, -\r*\spacing) {$Q_{\qidx}$};
            
            \ifcase\qidx
                \def\rAngle{180} \def\cAngle{90}
            \or
                \def\rAngle{0}  \def\cAngle{90}
            \or
                \def\rAngle{270} \def\cAngle{180}
            \or
                \def\rAngle{0} \def\cAngle{270}
            \else
                \def\rAngle{90}  \def\cAngle{0}
            \fi
            
            \node[readout port] (R-\qidx) at ([shift=({\rAngle}:0.41)] Q-\qidx) {R};
            \node[control port] (C-\qidx) at ([shift=({\cAngle}:0.41)] Q-\qidx) {C};
        }
    }

\foreach \r in {1,...,\rows} {
    \foreach \c in {1,...,\maxc} { 
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{(\r-1)*\cols + \c}
        \pgfmathtruncatemacro{\cidx}{(\r-1)*\maxc + \c - 1}

        \ifcase\cidx
            \def\fAngle{90}
        \or
            \def\fAngle{270}
        \else
            \def\fAngle{90}
        \fi

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB) 
            node[midway, coupler] (C-H-\r-\c) {$C_{c_{\cidx}}$};

        \node[flux port] (F-\cidx) at ([shift=({\fAngle}:\fportdist)] C-H-\r-\c) {F};
    }
}

\foreach \c in {1,...,\cols} {
    \foreach \r in {1,...,\maxr} {
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{\r*\cols + \c - 1}
        \pgfmathtruncatemacro{\cidx}{\rows*(\cols-1) + (\c-1)*\maxr + \r - 1}

        \ifcase\cidx
            \def\fAngle{90}
        \or
            \def\fAngle{270}
        \or
            \def\fAngle{180}
        \or
            \def\fAngle{0}
        \else
            \def\fAngle{90}
        \fi

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB) 
            node[midway, coupler] (C-V-\r-\c) {$C_{c_{\cidx}}$};

        \node[flux port] (F-\cidx) at ([shift=({\fAngle}:\fportdist)] C-V-\r-\c) {F};
    }
}

    \foreach \i in {1,...,\k} {
        \pgfmathtruncatemacro{\idxTop}{\i - 1}
        \pgfmathtruncatemacro{\idxBottom}{\k + \i - 1}
        \pgfmathtruncatemacro{\idxLeft}{2*\k + \i - 1}
        \pgfmathtruncatemacro{\idxRight}{3*\k + \i - 1}
    
        \pgfmathtruncatemacro{\lblTop}{\i - 1}                     %
        \pgfmathtruncatemacro{\lblRight}{\k + \i - 1}               %
        \pgfmathtruncatemacro{\lblBottom}{2*\k + (\k - \i + 1) - 1} %
        \pgfmathtruncatemacro{\lblLeft}{3*\k + (\k - \i + 1) - 1}   %
    
        \node[launcher] (L-\idxTop) at ({(0.5*\spacing - \pad) + \i*(\cols*\spacing + 2*\pad)/(\k+1)}, {-0.5*\spacing + \pad}) {$C_{l_{\lblTop}}$};
        \coordinate (L-\idxTop_ext) at ([yshift=-\extdist cm] L-\idxTop);
        \node[launcher port] (LP-\idxTop) at ([shift=(270:\lportdist)] L-\idxTop) {L};
    
        \node[launcher] (L-\idxBottom) at ({(0.5*\spacing - \pad) + \i*(\cols*\spacing + 2*\pad)/(\k+1)}, {-(\rows+0.5)*\spacing - \pad}) {$C_{l_{\lblBottom}}$};
        \coordinate (L-\idxBottom_ext) at ([yshift=\extdist cm] L-\idxBottom);
        \node[launcher port] (LP-\idxBottom) at ([shift=(90:\lportdist)] L-\idxBottom) {L};
    
        \node[launcher] (L-\idxLeft) at ({0.5*\spacing - \pad}, {(-0.5*\spacing + \pad) - \i*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\lblLeft}}$};
        \coordinate (L-\idxLeft_ext) at ([xshift=\extdist cm] L-\idxLeft);
        \node[launcher port] (LP-\idxLeft) at ([shift=(0:\lportdist)] L-\idxLeft) {L};
    
        \node[launcher] (L-\idxRight) at ({(\cols+0.5)*\spacing + \pad}, {(-0.5*\spacing + \pad) - \i*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\lblRight}}$};
        \coordinate (L-\idxRight_ext) at ([xshift=-\extdist cm] L-\idxRight);
        \node[launcher port] (LP-\idxRight) at ([shift=(180:\lportdist)] L-\idxRight) {L};
    }

    \node[bridge terminal] at (0.7,-3.4) {};
    \node[bridge terminal] at (0.7,-4.6) {};
    \node[bridge terminal,rotate=90] at (3.4,-5.3) {};
    \node[bridge terminal,rotate=90] at (4.58,-5.3) {};
    \node[bridge terminal] at (5.3,-2.65) {};

    \node[bridge terminal,rotate=90] at (4.6,-0.7) {};
    \node[bridge terminal,rotate=90] at (3.4,-0.7) {};
    \node[bridge terminal,rotate=90] at (2.15,-0.7) {};
    
    \draw[launcher qubit line] (LP-1) -- (C-0);
    \draw[launcher qubit line] (LP-11) -- (C-2);
    \draw[launcher qubit line] (LP-7) -- (C-3);
    \draw[launcher qubit line] (LP-3) -- (C-1);

    \draw[ resonator line] (L-9_ext) -- (R-0);
    \draw[ resonator line] (L-4_ext) -- (R-2);
    \draw[ resonator line] (L-15_ext) -- (R-3);
    \draw[ resonator line] (L-12_ext) -- (R-1);

    \node[cpw coupler, rotate=270] (CPW-0) at (L-9_ext) {$C_{cpw_0}$};
    \node[cpw coupler] (CPW-1) at (L-4_ext) {$C_{cpw_1}$};
    \node[cpw coupler, rotate=270] (CPW-2) at (L-15_ext) {$C_{cpw_2}$};
    \node[cpw coupler, rotate=270] (CPW-3) at (L-12_ext) {$C_{cpw_3}$};

    \draw[feedline] (LP-8) -- (L-8_ext) -- (CPW-0.west) ;

    \draw[feedline]  (CPW-0.east) -- (L-10_ext) -- (L-11_ext) ;

    \draw[feedline]   (CPW-1.east) -- (L-5_ext) -- (L-6_ext) -- (L-7_ext) ;

    \draw[feedline]    (CPW-2.west)  -- (L-14_ext) -- (L-13_ext) -- (CPW-3.east) ;

    \draw[feedline]  (L-3_ext) -- (L-2_ext) -- (L-1_ext) -- (L-0_ext)-- (LP-0);

    \draw[launcher coupler line] (LP-2) -- (F-0);
    \draw[launcher coupler line] (LP-10) -- (F-2);
    \draw[launcher coupler line] (LP-13) -- (F-3);
    \draw[launcher coupler line] (LP-6) -- (F-1);

\end{tikzpicture}



==> figures/fig04_assignment_primary.tex <==
\begin{tikzpicture}[
        qubit/.style={circle, draw=blue!80, fill=blue!10, thick, minimum size=9mm, font=\sffamily\large\bfseries},
        coupling line/.style={thick, draw=gray!80},
       coupler/.style={
            rectangle, 
            draw=orange!90, 
            fill=orange!20, 
            minimum width=6mm, 
            minimum height=6mm, 
            inner sep=1pt,
            font=\sffamily\normalsize\selectfont
        },
        launcher/.style={rectangle, draw=red!80!black, fill=red!15, thick, minimum size=7mm, font=\sffamily\large\bfseries},
        readout port/.style={circle, draw=teal!80, fill=teal!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{5}{5}\selectfont, inner sep=0pt},
        control port/.style={circle, draw=purple!80, fill=purple!10, minimum size=2.8mm, font=\sffamily\bfseries\fontsize{6}{6}\selectfont, inner sep=0pt},
        flux port/.style={
            circle,
            draw=magenta!80,
            fill=magenta!10,
            minimum size=2.8mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher port/.style={
            circle,
            draw=red!80!black,
            fill=red!10,
            minimum size=3mm,
            font=\sffamily\bfseries\fontsize{6}{6}\selectfont,
            inner sep=0pt
        },
        launcher qubit line/.style={thick, draw=cyan!80, dashed,font=\normalsize},
        launcher coupler line/.style={thick, draw=magenta!80, dotted},
        feedline/.style={very thick, draw=blue!60!black, line cap=round},
        resonator line/.style={very thick, draw=green!60!black, line cap=round},
        bridge terminal/.style={
            rectangle,
            draw=black!80,
            fill=gray!20,
            minimum width=4mm,
            minimum height=1.5mm,
            inner sep=0pt
        },
        cpw coupler/.style={
            rectangle,
            draw=blue!80,
            fill=blue!20,
            minimum width=4mm,
            minimum height=4mm,
            inner sep=0pt,
            font=\normalsize\selectfont
        },
    ]

    \def\rows{2}     %
    \def\cols{2}     %
    \def\spacing{2.0} %
    \def\k{4}        %
    \def\pad{1.5}    %
    \def\extdist{1.2} %
    \def\lportdist{0.45}
    \def\fportdist{0.32} %

    \pgfmathtruncatemacro{\maxc}{\cols-1}
    \pgfmathtruncatemacro{\maxr}{\rows-1}

    \draw[draw=black!70, fill=gray!5, thick, rounded corners=8pt] 
        ({0.5*\spacing - \pad}, {-0.5*\spacing + \pad}) rectangle ({(\cols+0.5)*\spacing + \pad}, {-(\rows+0.5)*\spacing - \pad});

    \foreach \r in {1,...,\rows} {
        \foreach \c in {1,...,\cols} {
            \pgfmathtruncatemacro{\qidx}{(\r-1)*\cols + \c - 1}
            
            \node[qubit] (Q-\qidx) at (\c*\spacing, -\r*\spacing) {$Q_{\qidx}$};
            
            \ifcase\qidx
                \def\rAngle{180} \def\cAngle{90}
            \or
                \def\rAngle{0}  \def\cAngle{90}
            \or
                \def\rAngle{270} \def\cAngle{180}
            \or
                \def\rAngle{0} \def\cAngle{270}
            \else
                \def\rAngle{90}  \def\cAngle{0}
            \fi
            
            \node[readout port] (R-\qidx) at ([shift=({\rAngle}:0.41)] Q-\qidx) {R};
            \node[control port] (C-\qidx) at ([shift=({\cAngle}:0.41)] Q-\qidx) {C};
        }
    }

\foreach \r in {1,...,\rows} {
    \foreach \c in {1,...,\maxc} { 
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{(\r-1)*\cols + \c}
        \pgfmathtruncatemacro{\cidx}{(\r-1)*\maxc + \c - 1}

        \ifcase\cidx
            \def\fAngle{90}
        \or
            \def\fAngle{270}
        \else
            \def\fAngle{90}
        \fi

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB) 
            node[midway, coupler] (C-H-\r-\c) {$C_{c_{\cidx}}$};

        \node[flux port] (F-\cidx) at ([shift=({\fAngle}:\fportdist)] C-H-\r-\c) {F};
    }
}

\foreach \c in {1,...,\cols} {
    \foreach \r in {1,...,\maxr} {
        \pgfmathtruncatemacro{\qidxA}{(\r-1)*\cols + \c - 1}
        \pgfmathtruncatemacro{\qidxB}{\r*\cols + \c - 1}
        \pgfmathtruncatemacro{\cidx}{\rows*(\cols-1) + (\c-1)*\maxr + \r - 1}

        \ifcase\cidx
            \def\fAngle{90}
        \or
            \def\fAngle{270}
        \or
            \def\fAngle{180}
        \or
            \def\fAngle{0}
        \else
            \def\fAngle{90}
        \fi

        \draw[coupling line] (Q-\qidxA) -- (Q-\qidxB) 
            node[midway, coupler] (C-V-\r-\c) {$C_{c_{\cidx}}$};

        \node[flux port] (F-\cidx) at ([shift=({\fAngle}:\fportdist)] C-V-\r-\c) {F};
    }
}

    \foreach \i in {1,...,\k} {
        \pgfmathtruncatemacro{\idxTop}{\i - 1}
        \pgfmathtruncatemacro{\idxBottom}{\k + \i - 1}
        \pgfmathtruncatemacro{\idxLeft}{2*\k + \i - 1}
        \pgfmathtruncatemacro{\idxRight}{3*\k + \i - 1}
    
        \pgfmathtruncatemacro{\lblTop}{\i - 1}                     %
        \pgfmathtruncatemacro{\lblRight}{\k + \i - 1}               %
        \pgfmathtruncatemacro{\lblBottom}{2*\k + (\k - \i + 1) - 1} %
        \pgfmathtruncatemacro{\lblLeft}{3*\k + (\k - \i + 1) - 1}   %
    
        \node[launcher] (L-\idxTop) at ({(0.5*\spacing - \pad) + \i*(\cols*\spacing + 2*\pad)/(\k+1)}, {-0.5*\spacing + \pad}) {$C_{l_{\lblTop}}$};
        \coordinate (L-\idxTop_ext) at ([yshift=-\extdist cm] L-\idxTop);
        \node[launcher port] (LP-\idxTop) at ([shift=(270:\lportdist)] L-\idxTop) {L};
    
        \node[launcher] (L-\idxBottom) at ({(0.5*\spacing - \pad) + \i*(\cols*\spacing + 2*\pad)/(\k+1)}, {-(\rows+0.5)*\spacing - \pad}) {$C_{l_{\lblBottom}}$};
        \coordinate (L-\idxBottom_ext) at ([yshift=\extdist cm] L-\idxBottom);
        \node[launcher port] (LP-\idxBottom) at ([shift=(90:\lportdist)] L-\idxBottom) {L};
    
        \node[launcher] (L-\idxLeft) at ({0.5*\spacing - \pad}, {(-0.5*\spacing + \pad) - \i*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\lblLeft}}$};
        \coordinate (L-\idxLeft_ext) at ([xshift=\extdist cm] L-\idxLeft);
        \node[launcher port] (LP-\idxLeft) at ([shift=(0:\lportdist)] L-\idxLeft) {L};
    
        \node[launcher] (L-\idxRight) at ({(\cols+0.5)*\spacing + \pad}, {(-0.5*\spacing + \pad) - \i*(\rows*\spacing + 2*\pad)/(\k+1)}) {$C_{l_{\lblRight}}$};
        \coordinate (L-\idxRight_ext) at ([xshift=-\extdist cm] L-\idxRight);
        \node[launcher port] (LP-\idxRight) at ([shift=(180:\lportdist)] L-\idxRight) {L};
    }

    \node[bridge terminal] at (0.7,-3.4) {};
    \node[bridge terminal] at (0.7,-4.6) {};
    \node[bridge terminal,rotate=90] at (3.4,-5.3) {};
    \node[bridge terminal,rotate=90] at (4.58,-5.3) {};
    \node[bridge terminal] at (5.3,-2.65) {};
    
    \draw[launcher qubit line] (LP-0) -- (C-0);
    \draw[launcher qubit line] (LP-11) -- (C-2);
    \draw[launcher qubit line] (LP-7) -- (C-3);
    \draw[launcher qubit line] (LP-2) -- (C-1);

    \draw[ resonator line] (L-9_ext) -- (R-0);
    \draw[ resonator line] (L-4_ext) -- (R-2);
    \draw[ resonator line] (L-15_ext) -- (R-3);
    \draw[ resonator line] (L-12_ext) -- (R-1);

    \node[cpw coupler, rotate=270] (CPW-0) at (L-9_ext) {$C_{cpw_0}$};
    \node[cpw coupler] (CPW-1) at (L-4_ext) {$C_{cpw_1}$};
    \node[cpw coupler, rotate=270] (CPW-2) at (L-15_ext) {$C_{cpw_2}$};
    \node[cpw coupler, rotate=270] (CPW-3) at (L-12_ext) {$C_{cpw_3}$};

    \draw[feedline] (LP-8) -- (L-8_ext) -- (CPW-0.west) ;

    \draw[feedline]  (CPW-0.east) -- (L-10_ext) -- (L-11_ext) ;

    \draw[feedline]   (CPW-1.east) -- (L-5_ext) -- (L-6_ext) -- (L-7_ext) ;

    \draw[feedline]    (CPW-2.west)  -- (L-14_ext) -- (L-13_ext) -- (CPW-3.east) -- (CPW-3) -- (LP-3);

    \draw[launcher coupler line] (LP-1) -- (F-0);
    \draw[launcher coupler line] (LP-10) -- (F-2);
    \draw[launcher coupler line] (LP-13) -- (F-3);
    \draw[launcher coupler line] (LP-6) -- (F-1);

\matrix [draw=gray!30, fill=white, anchor=north east, xshift=0.8cm] 
    at ({0.5*\spacing + \pad+8.5}, {-0.5*\spacing + \pad}) {
    
    \node[inner sep=0pt, minimum width=6mm,  label={center:\tikz\draw[launcher qubit line] (0,0) -- (0.4,0);},scale=1.2] {}; 
    & \node[font=\sffamily\normalsize\selectfont] {Qubit Control Line}; \\
    
    \node[inner sep=0pt, minimum width=6mm,  label={center:\tikz\draw[resonator line] (0,0) -- (0.4,0);},scale=1.2] {}; 
    & \node[font=\sffamily\normalsize\selectfont] {Resonator Connection}; \\
    
    \node[inner sep=0pt, minimum width=6mm,  label={center:\tikz\draw[launcher coupler line] (0,0) -- (0.4,0);},scale=1.2] {}; 
    & \node[font=\sffamily\normalsize\selectfont] {Coupler Control Line}; \\

    \node[inner sep=0pt, minimum width=6mm,  label={center:\tikz\draw[feedline] (0,0) -- (0.4,0);},scale=1.2] {}; 
    & \node[font=\sffamily\normalsize\selectfont] {Feedline}; \\[2mm]
    \node[cpw coupler, minimum width=3mm, minimum height=3mm,scale=1.2] {}; 
    & \node[font=\sffamily\normalsize\selectfont] {CPW Coupler ($C_{cpw}$)}; \\
    \vspace{2mm}
    \node[bridge terminal,scale=1.2] {}; 
    & \node[font=\sffamily\normalsize\selectfont] {Bridge $C_{b}$)}; \\
};

\end{tikzpicture}



==> figures/fig06_clearance_violation.tex <==


        \begin{tikzpicture}
            \node (img1) at (0,0) {%
                \includegraphics[width=0.15\textwidth]
                {figures/fig06_clearance_violation.png}%
            };

            \draw[black,dashed,thick]
                ($(img1.center)+(0.07cm,0.30cm)$)
                rectangle
                ($(img1.center)+(0.45cm,0.60cm)$);

            \draw[black,dashed,thick]
                ($(img1.center)+(-1.14cm,-0.95cm)$)
                rectangle
                ($(img1.center)+(-0.85cm,-0.6cm)$);

            \draw[
                black,
                dash pattern=on 2pt off 1pt,
                line width=0.8pt
            ] (-0.12,-0.88) -- (0.35,-0.35);

             \node[
                black,
                fill=white,
                inner sep=1pt,
                font=\tiny
            ] at ($(-0.12,-1.0) $)
            {Bottleneck};

            \node[
                black,
                fill=white,
                inner sep=1pt,
                font=\tiny
            ] at ($(img1.center)+(0.3cm,0.8cm)$)
            {Bridge 1};

            \node[
                black,
                fill=white,
                inner sep=1pt,
                font=\tiny
            ] at ($(img1.center)+(-1.0cm,-0.4cm)$)
            {Bridge 2};
        \end{tikzpicture}%



==> figures/fig06_spatial_conflict.tex <==

\
        \begin{tikzpicture}
            \node (img2) at (0,0) {%
                \includegraphics[width=0.2\textwidth]
                {figures/fig06_spatial_conflict.png}%
            };

           \draw[black,dashed,thick]
            ($(img1.center)+(-1.0cm,-0.4cm)$)
            rectangle
            ($(img1.center)+(-0.65cm,0.15cm)$);

             \node[
                black,
                fill=white,
                inner sep=1pt,
                font=\tiny
            ] at ($(-0.7cm,0.3cm)$)
            {Bridge 1};
            \node[
    red,
    font=\bfseries\fontsize{12}{12}\selectfont
] at (0.85,0.22) {$\times$};
        \end{tikzpicture}%



==> figures/fig07_bottleneck_detection.tex <==


        \begin{tikzpicture}[
    >={Stealth[length=2.2pt, width=2.2pt, inset=0.5pt]},%
    edge/.style={
        ->,
        densely dotted,
        draw=black,
        thick %
    }
]
            \node (img2) at (0,0) {%
                \includegraphics[width=\textwidth]{figures/fig07_bottleneck_detection.png}%
            };

            \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-1.065,-0.68)$) {$t_0$};

            \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-0.60,-0.015)$) {$t_1$};

            \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(0.92,0.38)$) {$t_2$};

            \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.16,-0.58)$) {$t_3$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-1.92,-0.18)$) {$b_0$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-1.92,-0.35)$) {$b_1$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(0.6,-0.25)$) {$b_2$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(0.76,-0.25)$) {$b_3$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(0.92,-0.25)$) {$b_4$};
            
            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.22,0.1)$) {$b_5$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.08,-0.33)$) {$b_6$};

            \node[
                font=\tiny,
                scale=0.4,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.42,-0.65)$) {$b_{12}$};

             \node[
                font=\tiny,
                scale=0.4,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.62,-0.65)$) {$b_{11}$};

            \node[
                font=\tiny,
                scale=0.4,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(2.0,-0.3)$) {$b_{10}$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(2.0,-0.18)$) {$b_9$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(2.0,-0.06)$) {$b_{8}$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(2.0,0.06)$) {$b_{7}$};

            \draw[edge] ($(img2.center)+(-1.35,-0.08)$) -|($(img2.center)+(-1.0,-0.3)$);

            \draw[edge] ($(img2.center)+(-1.35,-0.14)$) -- ($(img2.center)+(-1.0,-0.3)$);

            \draw[edge] ($(img2.center)+(-1.45,-0.08)$) --($(img2.center)+(-1.8,-0.23)$);

            \draw[edge] ($(img2.center)+(-1.45,-0.143)$) --($(img2.center)+(-1.8,-0.31)$);

            \draw[edge] ($(img2.center)+(0.52,0.12)$) --($(img2.center)+(0.6,-0.14)$);

            \draw[edge] ($(img2.center)+(0.68,0.04)$) --($(img2.center)+(0.75,-0.14)$);

            \draw[edge] ($(img2.center)+(0.58,0.17)$) --($(img2.center)+(0.95,0.25)$);

            \draw[edge] ($(img2.center)+(0.7,0.12)$) --($(img2.center)+(1.05,0.175)$);
            
            \end{tikzpicture}%



==> figures/fig07_cavity_tree.tex <==
\begin{tikzpicture}[
    >=stealth,
    node/.style={
        circle,
        draw=black,
        thick,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize
    },
    terminal/.style={
        rectangle,
        draw=black,
        thick,
        minimum width=8mm,
        minimum height=5mm,
        inner sep=1pt,
        font=\scriptsize
    },
    edge/.style={
        ->,
        thick
    },
    prunednode/.style={
        circle,
        draw=gray!60,
        thick,
        fill=gray!10,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize,
        text=gray!70
    },
    title/.style={
        font=\scriptsize
    }
]

\node[node] (L)  at (0,0) {$L$};
\node[node] (b0) at (-2,-1.2) {$b_0$};

\node[node] (t1) at (-1,-1.2) {$t_1$};
\node[node] (b2) at (0,-1.2) {$b_2$};
\node[node] (t2) at (1,-1.2) {$t_2$};

\node[node] (b1) at (-2,-2.4) {$b_1$};
\node[node] (t0) at (-2,-3.6) {$t_0$};

\node[node] (b3) at (0,-2.4) {$b_3$};
\node[node] (b4) at (0,-3.6) {$b_4$};
\node[node] (b5) at (0,-4.6) {$b_5$};
\node[node] (b6) at (0,-5.6) {$b_6$};
\node[node] (t3) at (0,-6.6) {$t_3$};

\node[node] (b7) at (2,-1.2) {$b_{7}$};
\node[node] (b8) at (2,-2.4) {$b_{8}$};
\node[node] (b9) at (2,-3.6) {$b_{9}$};
\node[node] (b10) at (2,-4.6) {$b_{10}$};
\node[node] (b11) at (2,-5.6) {$b_{11}$};
\node[node] (b12) at (1,-6.6) {$b_{12}$};

\draw[edge] (L) -- (b0);
\draw[edge] (L) -- (t1);
\draw[edge] (L) -- (b2);
\draw[edge] (L) -- (t2);
\draw[edge] (L) -- (b7);

\draw[edge] (b0) -- (b1);
\draw[edge] (b1) -- (t0);

\draw[edge] (b2) -- (b3);
\draw[edge] (b3) -- (b4);
\draw[edge] (b4) -- (b5);
\draw[edge] (b5) -- (b6);
\draw[edge] (b6) -- (t3);

\draw[edge] (b7) -- (b8);
\draw[edge] (b8) -- (b9);
\draw[edge] (b9) -- (b10);
\draw[edge] (b10) -- (b11);
\draw[edge] (b11) -- (b12);
\draw[edge] (b12) -- (t3);

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b0l) at (b0.north) {$c_0=2$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b1l) at (b1.north) {$c_1=2$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b2l) at (b2.north) {$c_2=2$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b3l) at (b3.north) {$c_3=1$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b4l) at (b4.north) {$c_4=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b5l) at (b5.north) {$c_5=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b6l) at (b6.north) {$c_6=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b7l) at (b7.north) {$c_7=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b8l) at (b8.north) {$c_8=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b9l) at (b9.north) {$c_9=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b10l) at (b10.north) {$c_{10}=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b11l) at (b11.north) {$c_{11}=0$};

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b12l) at (b12.north) {$c_{12}=0$};

\end{tikzpicture}


==> figures/fig07_cavity_tree_pruned.tex <==
\begin{tikzpicture}[
    >=stealth,
    node/.style={
        circle,
        draw=black,
        thick,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize
    },
    terminal/.style={
        rectangle,
        draw=black,
        thick,
        minimum width=8mm,
        minimum height=5mm,
        inner sep=1pt,
        font=\scriptsize
    },
    edge/.style={
        ->,
        thick
    },
    prunednode/.style={
        circle,
        draw=gray!60,
        thick,
        fill=gray!10,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize,
        text=gray!70
    },
    title/.style={
        font=\scriptsize
    }
]

\node[node] (L)  at (0,0) {$L$};
\node[node] (b1) at (-2,-1.2) {$b_1$};
\node[node] (t1) at (-1,-1.2) {$t_1$};
\node[node] (b5) at (0,-1.2) {$b_4$};
\node[node] (t2) at (1,-1.2) {$t_2$};
\node[node] (b8) at (2,-1.2) {$b_{11}$};

\node[node] (t0) at (-2,-2.4) {$t_0$};

\node[node] (t3) at (0,-2.4) {$t_3$};

\draw[edge] (L) -- (b1);
\draw[edge] (L) -- (t1);
\draw[edge] (L) -- (b5);
\draw[edge] (L) -- (t2);
\draw[edge] (L) -- (b8);

\draw[edge] (b1) -- (t0);

\draw[edge] (b5) -- (t3);

\draw[edge] (b8) -- (t3);

\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b1l) at (b1.north) {$c_{1}=2$};
\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b4l) at (b5.north) {$c_{1}=0$};
\node[fill=white,font=\tiny,xshift=6mm,yshift=2.0mm] (b11l) at (b8.north) {$c_{11}=0$};

\end{tikzpicture}


==> figures/fig07_pruned_bottlenecks.tex <==


        \begin{tikzpicture}
            \node (img2) at (0,0) {%
                \includegraphics[width=\textwidth]{figures/fig07_pruned_bottlenecks.png}%
            };

             \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-1.07,-0.74)$) {$t_0$};

            \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-0.60,-0.1)$) {$t_1$};

            \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(0.85,0.28)$) {$t_2$};

            \node[
                font=\tiny,
                scale=0.5,
                blue,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.1,-0.65)$) {$t_3$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-1.92,-0.35)$) {$b_1$};

            \node[
                font=\tiny,
                scale=0.45,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(0.92,-0.32)$) {$b_4$};

            \node[
                font=\tiny,
                scale=0.4,
                red,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.42,-0.65)$) {$b_{11}$};

            \end{tikzpicture}%



==> figures/fig07_rasterization.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] (img2) at (0,0) {%
        \includegraphics[width=\textwidth]{figures/fig07_rasterization.png}%
    };

     \draw[ black,very thick, {Bar[width=3pt]}-{Bar[width=3pt]}] (-1.01,-0.25) -- (-1.26,-0.04);
            \draw[black,very thick, {Bar[width=3pt]}-{Bar[width=3pt]}] (1.42,0.4) -- (1.42,0.67);
            \node[
                font=\tiny,
                black,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(-1.5,0.3)$) {$d_\text{straight}$};

            \node[
                font=\tiny,
                black,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(2.0,0.5)$) {$d_\text{straight}$};

            \draw[black,very thick, {Bar[width=3pt]}-{Bar[width=3pt]}] (1.2,0.8) -- (1.65,0.8);

            \node[
                font=\tiny,
                black,
                fill=white,
                inner sep=1pt
            ] at ($(img1.center)+(1.4,1.0)$) {$d_\text{clear}$};

\end{tikzpicture}


==> figures/fig07_regions.tex <==


        \begin{tikzpicture}
            \node (img2) at (0,0) {%
                \includegraphics[width=0.3\textwidth]
                {figures/fig07_regions.png}%
            };

        \draw[black, very thin]
            ($(img1.center)+(-0.8cm,0.92cm)$)
            rectangle
            ($(img1.center)+(0.05cm,0.1cm)$);
        
        \node[font=\tiny] at ($(img1.center)+(-0.375cm,0.51cm)$) {$I_2$};
        
        \draw[black, very thin]
            ($(img1.center)+(0.15cm,0.92cm)$)
            rectangle
            ($(img1.center)+(0.95cm,0.1cm)$);
        
        \node[font=\tiny] at ($(img1.center)+(0.55cm,0.51cm)$) {$I_3$};
        
        \draw[black, very thin]
            ($(img1.center)+(0.15cm,-0.80cm)$)
            rectangle
            ($(img1.center)+(0.95cm,0.02cm)$);
        
        \node[font=\tiny] at ($(img1.center)+(0.55cm,-0.39cm)$) {$I_1$};
        
        \draw[black, very thin]
            ($(img1.center)+(-0.8cm,-0.80cm)$)
            rectangle
            ($(img1.center)+(0.05cm,0.02cm)$);
        
        \node[font=\tiny] at ($(img1.center)+(-0.375cm,-0.39cm)$) {$I_0$};

        \end{tikzpicture}%



==> figures/fig08_cavity_tree.tex <==
\begin{tikzpicture}[
    >=stealth,
    node/.style={
        circle,
        draw=black,
        thick,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize
    },
    terminal/.style={
        rectangle,
        draw=black,
        thick,
        minimum width=8mm,
        minimum height=5mm,
        inner sep=1pt,
        font=\scriptsize
    },
    edge/.style={
        ->,
        thick
    },
    prunednode/.style={
        circle,
        draw=gray!60,
        thick,
        fill=gray!10,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize,
        text=gray!70
    },
    title/.style={
        font=\scriptsize
    }
]

\node[node] (L)  at (0,0) {$L$};
\node[node] (b0) at (-2,-1.2) {$b_0$};
\node[node] (b1) at (-0.5,-1.2) {$b_1$};

\node[node] (b2) at (0.5,-1.2) {$b_2$};
\node[node] (b3) at (1.5,-1.2) {$b_3$};
\node[node] (b4) at (2.5,-1.2) {$b_4$};
\node[node] (b5) at (4.0,-1.2) {$b_5$};

\node[node] (t0) at (-3,-2.4) {$t_0$};
\node[node] (t1) at (-2,-2.4) {$t_1$};
\node[node] (t2) at (-1,-2.4) {$t_2$};

\node[node] (t3) at (-0.5,-3.5) {$t_3$};

\node[node] (t4) at (0.5,-3.5) {$t_4$};

\node[node] (t5) at (1.5,-3.5) {$t_5$};

\node[node] (t6) at (2.0,-2.4) {$t_6$};
\node[node] (t7) at (3.0,-2.4) {$t_7$};

\node[node] (t8) at (4.0,-2.4) {$t_8$};

\draw[edge] (L) -- (b0);
\draw[edge] (L) -- (b1);
\draw[edge] (L) -- (b2);
\draw[edge] (L) -- (b3);
\draw[edge] (L) -- (b4);
\draw[edge] (L) -- (b5);

\draw[edge] (b0) -- (t0);
\draw[edge] (b0) -- (t1);
\draw[edge] (b0) -- (t2);

\draw[edge] (b1) -- (t3);

\draw[edge] (b2) -- (t4);

\draw[edge] (b3) -- (t5);

\draw[edge] (b4) -- (t6);
\draw[edge] (b4) -- (t7);

\draw[edge] (b5) -- (t8);

\node[yshift=2.5mm,fill=white,font=\tiny] (b0c) at (b0.north) {$c_0=2$};
\node[yshift=-2.5mm,fill=white,font=\tiny] (b1c) at (b1.south) {$c_1=2$};
\node[yshift=-2.5mm,fill=white,font=\tiny] (b2c) at (b2.south) {$c_2=0$};
\node[yshift=-2.5mm,fill=white,font=\tiny] (b3c) at (b3.south) {$c_3=3$};
\node[yshift=2.5mm,fill=white,font=\tiny] (b4c) at (b4.north) {$c_4=3$};
\node[yshift=2.5mm,fill=white,font=\tiny] (b5c) at (b5.north) {$c_5=0$};

\end{tikzpicture}


==> figures/fig08_hanan_grid.tex <==

        \begin{tikzpicture}
            \node (img2) at (0,0) {%
                \includegraphics[width=0.37\textwidth]{figures/fig08_hanan_grid.png}%
            };

            \tikzset{feinDash/.style={ultra thin, black, dash pattern=on 1pt off 1pt}}

            \tikzset{assignfeinDash/.style={ultra thick, red, opacity=0.5}}

            \tikzset{feinDash2/.style={thick, red, dash pattern=on 1pt off 1pt}}

            \draw[-] [feinDash] ($(img2.center)+(1.48,-0.79)$) -- ($(img2.center)+(-1.8,-0.79)$);
            \draw[-] [feinDash] ($(img2.center)+(1.78,-0.69)$) -- ($(img2.center)+(-1.7,-0.69)$);
            \draw[-] [feinDash] ($(img2.center)+(1.78,1.0)$) -- ($(img2.center)+(-1.65,1.0)$);
            \draw[-] [feinDash] ($(img2.center)+(1.78,1.1)$) -- ($(img2.center)+(-1.5,1.1)$);
            \draw[-] [feinDash] ($(img2.center)+(-1.5,1.22)$) -- ($(img2.center)+(1.23,1.22)$);
            
            \draw[-] [feinDash] ($(img2.center)+(-0.94,1.7)$) -- ($(img2.center)+(-0.94,-1.65)$);
            \draw[-] [feinDash] ($(img2.center)+(-0.845,1.95)$) -- ($(img2.center)+(-0.845,-1.6)$);
            \draw[-] [feinDash] ($(img2.center)+(-0.49,1.25)$) -- ($(img2.center)+(-0.49,-1.65)$);
            \draw[-] [feinDash] ($(img2.center)+(0.86,1.3)$) -- ($(img2.center)+(0.86,-1.65)$);
            \draw[-] [feinDash] ($(img2.center)+(0.96,1.95)$) -- ($(img2.center)+(0.96,-1.4)$);
            \draw[-] [feinDash] ($(img2.center)+(1.23,1.2)$) -- ($(img2.center)+(1.23,-1.4)$);

            \draw[-] [feinDash] ($(img2.center)+(-1.5,1.7)$) -- ($(img2.center)+(-1.5,-1.5)$);

            \draw[-] [feinDash] ($(img2.center)+(1.5,1.4)$) -- ($(img2.center)+(1.5,-1.45)$);

            \draw[-] [feinDash] ($(img2.center)+(-1.65,-1.35)$) -- ($(img2.center)+(1.6,-1.35)$);

            \foreach \x [count=\xi] in {-1.5,-0.94, -0.845, -0.49, 0.86, 0.96, 1.23, 1.5} {
                \foreach \y [count=\yi] in {-1.35,-0.79, -0.69, 1.0, 1.1, 1.22} {
                    
                    \node[
                        circle, 
                        fill=black, 
                        minimum size=1.5pt, 
                        inner sep=0pt
                    ] 
                    (p-\xi-\yi) at ($(img2.center)+(\x,\y)$) {};
                    
                }
            }
             \draw[-] [feinDash2] ($(img2.center)+(3.22,1.45)$) -- ($(img2.center)+(2.8,1.05)$);

             \draw[-] [feinDash2] ($(img2.center)+(2.7,-1.32)$) -- ($(img2.center)+(2.7,-0.68)$);

             \draw[-] [feinDash2] ($(img2.center)+(0.8,-2.6)$) -- ($(img2.center)+(1.0,-2.8)$);

             \draw[-] [feinDash2] ($(img2.center)+(-0.9,-2.55)$) -- ($(img2.center)+(-1.7,-2.6)$);

             \draw[-] [feinDash2] ($(img2.center)+(-2.7,-0.75)$) -- ($(img2.center)+(-2.75,-1.55)$);

             \draw[-] [feinDash2] ($(img2.center)+(-2.6,1.0)$) -- ($(img2.center)+(-2.6,1.14)$);

             \draw[-] [assignfeinDash] ($(img2.center)+(-1.8,-0.79)$) -- ($(img2.center)+(-0.52,-0.79)$);

             \draw[-] [assignfeinDash] ($(img2.center)+(-0.5,1.25)$) -- ($(img2.center)+(-0.5,-0.79)$);

             \draw[-] [assignfeinDash] ($(img2.center)+(1.23,1.25)$) -- ($(img2.center)+(1.23,-0.7)$);

             \draw[-] [assignfeinDash] ($(img2.center)+(1.23,-0.68)$) -- ($(img2.center)+(1.8,-0.68)$);

             \draw[-] [assignfeinDash] ($(img2.center)+(3.18,2.5)$) -- ($(img2.center)+(3.18,3.2)$);

             \draw[-] [feinDash] ($(img2.center)+(3.18,2.5)$) -- ($(img2.center)+(3.18,3.2)$);

            \tikzset{bottleneck/.style={circle, fill=red, minimum size=0pt, inner sep=0pt}}
            
            \tikzset{bnLabel/.style={font=\tiny, red, inner sep=0pt,fill=white}}

            \draw[-] [feinDash2] ($(img2.center)+(3.22,1.45)$) -- ($(img2.center)+(2.8,1.05)$)

                node[bottleneck, pos=0.7] (b0) {}
                node[bnLabel, below right] at (b0) {$b_0$};

            \draw[-] [feinDash2] ($(img2.center)+(2.7,-1.32)$) -- ($(img2.center)+(2.7,-0.68)$)
                node[bottleneck, pos=0.5] (b1) {}
                node[bnLabel, right] at (b1) {$b_1$};

            \draw[-] [feinDash2] ($(img2.center)+(0.8,-2.6)$) -- ($(img2.center)+(1.0,-2.8)$)
                node[bottleneck, pos=0.5] (b2) {}
                node[bnLabel, below left] at (b2) {$b_2$};

            \draw[-] [feinDash2] ($(img2.center)+(-0.9,-2.55)$) -- ($(img2.center)+(-1.7,-2.6)$)
                node[bottleneck, pos=0.5] (b3) {}
                node[bnLabel, below] at (b3) {$b_3$};

            \draw[-] [feinDash2] ($(img2.center)+(-2.7,-0.75)$) -- ($(img2.center)+(-2.75,-1.55)$)
                node[bottleneck, pos=0.5] (b4) {}
                node[bnLabel, left] at (b4) {$b_4$};

            \draw[-] [feinDash2] ($(img2.center)+(-2.6,1.0)$) -- ($(img2.center)+(-2.6,1.14)$)
            node[bottleneck, pos=0.2] (b5) {}
            node[bnLabel, left] at (b5) {$b_5$};

            \node[bnLabel, left] at ($(img2.center)+(3.3,2.0)$) {$t_0$};
            \node[bnLabel, left] at ($(img2.center)+(2.75,1.7)$) {$t_1$};
            \node[bnLabel, left] at ($(img2.center)+(2.4,1.1)$) {$t_2$};
            \node[bnLabel, left] at ($(img2.center)+(2.4,-0.7)$) {$t_3$};
            \node[bnLabel, left] at ($(img2.center)+(1.0,-2.1)$) {$t_4$};
            \node[bnLabel, left] at ($(img2.center)+(-0.8,-2.1)$) {$t_5$};
            \node[bnLabel, left] at ($(img2.center)+(-2.4,-1.4)$) {$t_6$};
            \node[bnLabel, left] at ($(img2.center)+(-2.2,-0.8)$) {$t_7$};
            \node[bnLabel, left] at ($(img2.center)+(-2.2,1.0)$) {$t_8$};
            \node[bnLabel, left] at ($(img2.center)+(-0.1,1.4)$) {$t_9$};
            \node[bnLabel, left] at ($(img2.center)+(1.4,1.4)$) {$t_{10}$};
         
        \end{tikzpicture}%


==> figures/fig09_assignment_graph.tex <==
\begin{tikzpicture}[
    >=stealth,
    node/.style={
        circle,
        draw=black,
        thick,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize
    },
    resonode/.style={
        circle,
        draw=black,
        fill=black!30,
        thick,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize
    },
    terminal/.style={
        rectangle,
        draw=black,
        thick,
        minimum width=8mm,
        minimum height=5mm,
        inner sep=1pt,
        font=\scriptsize
    },
    edge/.style={
        ->,
        thick
    },
    arrowedge/.style={
        ->,
        thick,
        dashed
    },
    prunednode/.style={
        circle,
        draw=gray!60,
        thick,
        fill=gray!10,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize,
        text=gray!70
    },
    title/.style={
        font=\scriptsize
    }
]

\node[node] (t0)  at (0,0) {$t_{\text{ctrl}_1}$};
\node[node] (t1) at (-1,0) {$t_{\text{flux}_0}$};
\node[node] (t2) at (-2,0) {$t_{\text{ctrl}_0}$};

\node[resonode] (t3) at (-2.5,-1) {$t_{\text{read}_0}$};
\node[node] (l0) at (-3.5,-0) {$l_0$};
\node[node] (t4) at (-3,-2) {$t_{\text{flux}_2}$};
\node[node] (t5) at (-3,-3) {$t_{\text{ctrl}_2}$};

\node[resonode] (t6) at (-2,-3.5) {$t_{\text{read}_2}$};
\node[node] (l1) at (-3,-4.5) {$l_1$};
\node[node] (t7) at (-1,-4) {$t_{\text{flux}_1}$};
\node[node] (t8) at (0,-4) {$t_{\text{ctrl}_3}$};

\node[resonode] (t9) at (0.5,-3) {$t_{\text{read}_3}$};
\node[node] (l2) at (1.5,-4) {$l_2$};
\node[node] (t10) at (1,-2) {$t_{\text{flux}_3}$};
\node[resonode] (t11) at (0.5,-1) {$t_{\text{read}_1}$};
\node[node] (l3) at (1.5,0) {$l_3$};

\draw[edge] (t3) -- node[midway, font=\footnotesize,yshift=2.5mm] {$o_{01}$} (t11) node[midway, font=\footnotesize,yshift=-2.5mm] {$m_{01}=3$}(l0);
\draw[edge] (t3) -- node[midway, font=\footnotesize,yshift=-2mm] {$o_{0}$}  (l0) ;
\draw[edge] (t6) -- node[midway, font=\footnotesize,xshift=3mm] {$o_{20}$} node[midway, font=\footnotesize,xshift=5.5mm,yshift=3mm] {$m_{20}=1$} (t3);
\draw[edge] (t9) -- node[midway, font=\footnotesize,yshift=2mm] {$o_{32}$} node[midway, font=\footnotesize,yshift=5mm] {$m_{32}=2$}(t6);
\draw[edge] (t6) -- node[midway, font=\footnotesize,xshift=3mm] {$o_2$}(l1);
\draw[edge] (t11) -- node[midway, font=\footnotesize,xshift=-3mm] {$o_{13}$} node[midway, font=\footnotesize,xshift=-6mm,yshift=2mm] {$m_{13}=1$}(t9);
\draw[edge] (t9) -- node[midway, font=\footnotesize,xshift=3mm] {$o_3$}(l2);
\draw[edge] (t11) -- node[midway, font=\footnotesize,xshift=3mm] {$o_1$}(l3);

\draw[arrowedge] (t3) -- (t2);
\draw[arrowedge] (t2) -- (t1);
\draw[arrowedge] (t1) -- (t0);
\draw[arrowedge] (t0) -- (t11);
\draw[arrowedge] (t11) -- (t10);
\draw[arrowedge] (t10) -- (t9);
\draw[arrowedge] (t9) -- (t8);
\draw[arrowedge] (t8) -- (t7);
\draw[arrowedge] (t7) -- (t6);
\draw[arrowedge] (t6) -- (t5);
\draw[arrowedge] (t5) -- (t4);
\draw[arrowedge] (t4) -- (t3);

\node[yshift=2mm,font=\footnotesize] (l0) at (t3.north) {$f_0$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t2.north) {$f_1$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t1.north) {$f_2$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t0.north) {$f_3$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t11.north) {$f_4$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t10.north) {$f_5$};
\node[xshift=2mm,font=\footnotesize] (l0) at (t9.east) {$f_6$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t8.north) {$f_7$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t7.north) {$f_8$};
\node[yshift=2mm,xshift=2mm,,font=\footnotesize] (l0) at (t6.north) {$f_9$};
\node[xshift=2mm,font=\footnotesize] (l0) at (t5.east) {$f_{10}$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t4.north) {$f_{11}$};

\end{tikzpicture}


==> figures/fig09_assignment_graph_solved.tex <==
\begin{tikzpicture}[
    >=stealth,
    node/.style={
        circle,
        draw=black,
        thick,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize
    },
    resonode/.style={
        circle,
        draw=black,
        fill=black!30,
        thick,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize
    },
    terminal/.style={
        rectangle,
        draw=black,
        thick,
        minimum width=8mm,
        minimum height=5mm,
        inner sep=1pt,
        font=\scriptsize
    },
    edge/.style={
        ->,
        thick
    },
    arrowedge/.style={
        ->,
        thick,
        dashed
    },
    prunednode/.style={
        circle,
        draw=gray!60,
        thick,
        fill=gray!10,
        minimum size=7mm,
        inner sep=0pt,
        font=\scriptsize,
        text=gray!70
    },
    title/.style={
        font=\scriptsize
    }
]

\node[node] (t0)  at (0,0) {$t_{\text{ctrl}_1}$};
\node[node] (t1) at (-1,0) {$t_{\text{flux}_0}$};
\node[node] (t2) at (-2,0) {$t_{\text{ctrl}_0}$};

\node[resonode] (t3) at (-2.5,-1) {$t_{\text{read}_0}$};
\node[node] (l0) at (-3.5,-0) {$l_0$};
\node[node] (t4) at (-3,-2) {$t_{\text{flux}_2}$};
\node[node] (t5) at (-3,-3) {$t_{\text{ctrl}_2}$};

\node[resonode] (t6) at (-2,-3.5) {$t_{\text{read}_2}$};
\node[node] (l1) at (-3,-4.5) {$l_1$};
\node[node] (t7) at (-1,-4) {$t_{\text{flux}_1}$};
\node[node] (t8) at (0,-4) {$t_{\text{ctrl}_3}$};

\node[resonode] (t9) at (0.5,-3) {$t_{\text{read}_3}$};
\node[node] (l2) at (1.5,-4) {$l_2$};
\node[node] (t10) at (1,-2) {$t_{\text{flux}_3}$};
\node[resonode] (t11) at (0.5,-1) {$t_{\text{read}_1}$};
\node[node] (l3) at (1.5,0) {$l_3$};

\draw[edge] (t3) -- node[midway, font=\footnotesize,yshift=-2mm] {$o_0$}  (l0) ;
\draw[edge] (t6) -- node[midway, font=\footnotesize,xshift=2.5mm] {$o_{20}$} (t3);
\draw[edge] (t9) -- node[midway, font=\footnotesize,yshift=2mm] {$o_{32}$} (t6);

\draw[edge] (t11) -- node[midway, font=\footnotesize,xshift=-2.5mm] {$o_{13}$} (t9);
\draw[edge] (t11) -- node[midway, font=\footnotesize,xshift=2mm,yshift=-1] {$o_1$}(l3);

\draw[arrowedge] (t3) -- (t2);
\draw[arrowedge] (t2) -- (t1);
\draw[arrowedge] (t1) -- (t0);
\draw[arrowedge] (t0) -- (t11);
\draw[arrowedge] (t11) -- (t10);
\draw[arrowedge] (t10) -- (t9);
\draw[arrowedge] (t9) -- (t8);
\draw[arrowedge] (t8) -- (t7);
\draw[arrowedge] (t7) -- (t6);
\draw[arrowedge] (t6) -- (t5);
\draw[arrowedge] (t5) -- (t4);
\draw[arrowedge] (t4) -- (t3);

\node[yshift=-1.0mm,xshift=8.5mm,font=\footnotesize] (l0) at (t3.north) {$f_0=14$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t2.north) {$f_1=1$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t1.north) {$f_2=2$};
\node[yshift=2mm,font=\footnotesize] (l0) at (t0.north) {$f_3=3$};
\node[yshift=-2mm,xshift=-8mm,font=\footnotesize] (l0) at (t11.north) {$f_4=4$};
\node[yshift=2mm,xshift=3mm,font=\footnotesize] (l0) at (t10.north) {$f_5=5$};
\node[xshift=4.5mm,font=\footnotesize] (l0) at (t9.east) {$f_6=7$};
\node[yshift=-9mm,font=\footnotesize] (l0) at (t8.north) {$f_7=8$};
\node[yshift=1.5mm,xshift=2.5mm,font=\footnotesize] (l0) at (t7.north) {$f_8=9$};
\node[yshift=-8mm,xshift=0 mm,,font=\footnotesize] (l0) at (t6.north) {$f_9=10$};
\node[xshift=-10mm,yshift=4.5mm,font=\footnotesize] (l0) at (t5.east) {$f_{10}=11$};
\node[yshift=2mm,xshift=-4mm,font=\footnotesize] (l0) at (t4.north) {$f_{11}=13$};

\end{tikzpicture}


==> figures/fig10_dubins_routing.tex <==


        \begin{tikzpicture}
            \node (img1) at (0,0) {%
                \includegraphics[width=0.20\textwidth]{figures/fig10_dubins_routing.png}%
            };
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.4,1.0) {$t_{\text{ctrl}_0}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.4,1.0) {$t_{\text{flux}_0}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.82,1.0) {$t_{\text{ctrl}_1}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,0.5) {$t_{\text{read}_1}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,-0.3) {$t_{\text{flux}_3}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,-0.65) {$t_{\text{read}_3}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.5,-0.9) {$t_{\text{ctrl}_3}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.35,-0.9) {$t_{\text{flux}_1}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.75,-0.85) {$t_{\text{read}_2}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,-0.4) {$t_{\text{ctrl}_2}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,0.35) {$t_{\text{flux}_2}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,0.75) {$t_{\text{read}_0}$};
            
        \end{tikzpicture}%


==> figures/fig10_feedline_routing.tex <==
\begin{tikzpicture}
    \node (img1) at (0,0) {%
        \includegraphics[width=0.20\textwidth]{figures/fig10_feedline_routing.png}%
    };
    \useasboundingbox (img1.south west) rectangle (img1.north east);
    
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.4,1.0) {$t_{\text{ctrl}_0}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.4,1.0) {$t_{\text{flux}_0}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.82,1.0) {$t_{\text{ctrl}_1}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,0.5) {$t_{\text{read}_1}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,-0.3) {$t_{\text{flux}_3}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,-0.65) {$t_{\text{read}_3}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.5,-0.9) {$t_{\text{ctrl}_3}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.35,-0.9) {$t_{\text{flux}_1}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.75,-0.85) {$t_{\text{read}_2}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,-0.4) {$t_{\text{ctrl}_2}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,0.35) {$t_{\text{flux}_2}$};
    \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,0.75) {$t_{\text{read}_0}$};
\end{tikzpicture}%


==> figures/fig10_global_detailed_routing.tex <==


        \begin{tikzpicture}
            \node (img1) at (0,0) {%
                \includegraphics[width=0.20\textwidth]{figures/fig10_global_detailed_routing.png}%
            };
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.4,1.0) {$t_{\text{ctrl}_0}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.4,1.0) {$t_{\text{flux}_0}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.82,1.0) {$t_{\text{ctrl}_1}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,0.5) {$t_{\text{read}_1}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,-0.3) {$t_{\text{flux}_3}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.92,-0.65) {$t_{\text{read}_3}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(0.5,-0.9) {$t_{\text{ctrl}_3}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.35,-0.9) {$t_{\text{flux}_1}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.75,-0.85) {$t_{\text{read}_2}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,-0.4) {$t_{\text{ctrl}_2}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,0.35) {$t_{\text{flux}_2}$};
            \node[fill=white,font=\tiny, scale=0.3, inner sep=1pt] at(-0.9,0.75) {$t_{\text{read}_0}$};
            
        \end{tikzpicture}%


==> figures/fig11_benchmark_17q.tex <==
\begin{tikzpicture}[qc layout]
  \qcgridlines{3}{3}{1}{1}
  \foreach \ax/\ay/\bx/\by in {2/3/2/4, 3/3/3/4,   %
                               3/2/4/2, 3/1/4/1,   %
                               1/1/1/0, 2/1/2/0,   %
                               1/3/0/3, 1/2/0/2}   %
    {\qclink{\ax}{\ay}{\bx}{\by}}
  \qcgridnodes{3}{3}{1}{1}
  \foreach \x/\y in {2/4, 3/4, 4/2, 4/1, 1/0, 2/0, 0/3, 0/2}
    {\node[qubit] at (\x,\y) {};}
\end{tikzpicture}


==> figures/fig11_benchmark_21q.tex <==
\begin{tikzpicture}[qc layout]
  \qcxlayout{1}
\end{tikzpicture}


==> figures/fig11_benchmark_33q.tex <==
\begin{tikzpicture}[qc layout]
  \qcxlayout{2}
\end{tikzpicture}


==> figures/fig11_benchmark_4q.tex <==
\begin{tikzpicture}[qc layout]
  \qcgridlines{2}{2}{1}{1}
  \qcgridnodes{2}{2}{1}{1}
\end{tikzpicture}


==> figures/fig11_benchmark_9q.tex <==
\begin{tikzpicture}[qc layout]
  \qcgridlines{3}{3}{1}{1}
  \qcgridnodes{3}{3}{1}{1}
\end{tikzpicture}

